Which Examples to Annotate for In-Context Learning? Towards Effective and Efficient Selection

Large Language Models (LLMs) can adapt to new tasks via in-context learning (ICL). ICL is efficient as it does not require any parameter updates to the trained LLM, but only few annotated examples as input for the LLM. In this work, we investigate an active learning approach for ICL, where there is a limited budget for annotating examples. We propose a model-adaptive optimization-free algorithm, termed AdaICL, which identifies examples that the model is uncertain about, and performs semantic diversity-based example selection. Diversity-based sampling improves overall effectiveness, while uncertainty sampling improves budget efficiency and helps the LLM learn new information. Moreover, AdaICL poses its sampling strategy as a Maximum Coverage problem, that dynamically adapts based on the model's feedback and can be approximately solved via greedy algorithms. Extensive experiments on nine datasets and seven LLMs show that AdaICL improves performance by 4.4% accuracy points over SOTA (7.7% relative improvement), is up to 3x more budget-efficient than performing annotations uniformly at random, while it outperforms SOTA with 2x fewer ICL examples.

==> algs/greedy.tex <==
\begin{algorithm}[H]
\centering
\caption{Greedy approximation for \mcp.} \label{alg:greedy}
\begin{algorithmic}[1]
   \STATE {\bfseries Input:} Examples $\gU_h$, Sets $\{S_1, \dots, S_m\}$, Budget $B$.
   \WHILE{$B$ not exhausted}
    \STATE Pick the set that covers the most uncovered examples.
    \STATE Mark examples of the chosen set as covered.
   \ENDWHILE
\end{algorithmic}
\end{algorithm}

==> figs/additive_budget/all_data_gpt1.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={Topic Classif.},ylabel={Accuracy (\%)}, xlabel={Budget $B$ }, every axis plot/.append style={ultra thick}, ymin=25, ymax=72, compat=1.5, xtick={5,15,25,35,45}
]

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 38.89) +- (5, 8.81) 
    (15, 52.40) +- (15, 5.51)
    (25, 62.57) +- (25, 5.72)
    (35, 65.88) +- (35, 4.94)
    (45, 67.95) +- (45, 3.91)
};

\addplot[dashed, orange] coordinates {(5, 52.40)(45,52.40)};


\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 35.81) +- (5, 8.23)
    (15, 40.16) +- (15, 5.20)
    (25, 42.76) +- (25, 3.20)
    (35, 46.22) +- (35, 1.39)
    (45, 51.58) +- (45, 3.77)
};


\addplot[mark=*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 41.2) +- (5, 5.40)
    (15, 42.44) +- (15, 2.61)
    (25, 50.25) +- (25, 6.19)
    (35, 56.96) +- (35, 5.85)
    (45, 61.38) +- (45, 4.77)
};

\addplot[only marks, mark=asterisk,orange, mark size=10] 
coordinates {
(15, 52.40)
};
\end{axis}





\begin{axis}[legend columns=-1,legend style={at={(2,1.45),anchor=north east,}},  title={Sentiment}, xlabel={Budget $B$ }, ymin=55, ymax=85,  every axis plot/.append style={ultra thick},  xshift=8cm, compat=1.5, xtick={5,15,25,35,45}
]
\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 61.38) +- (5, 4.01) 
    (15, 79.35) +- (15, 2.15)
    (25, 80.51) +- (25, 2.51)
    (35, 81.70) +- (35, 1.82)
    (45, 82.16) +- (45, 1.10)
};
\addlegendentry{\adaiclp \; \; } 



\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 60.99) +- (5, 5.96)
    (15, 67.76) +- (15, 5.05)
    (25, 69.26) +- (25, 3.20)
    (35, 73.69) +- (35, 2.79)
    (45, 72.97) +- (45, 2.31)
};
\addlegendentry{Random \; \; } 

\addplot[mark=*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 63.99) +- (5, 6.60)
    (15, 69.00) +- (15, 5.17)
    (25, 75.97) +- (25, 3.72)
    (35, 79.28) +- (35, 1.79)
    (45, 81.44) +- (45, 1.59)
};
\addlegendentry{Best Base. \; \; } 



\addplot[only marks, mark=asterisk,orange, mark size=10] 
coordinates {
(15, 79.35)
};
\addlegendentry{Sweet Point} 




\addplot[dashed, orange] coordinates {(5, 79.35)(45,80.51)};

\end{axis}




\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={Nat. Lang. Inf.}, xlabel={Budget $B$ }, every axis plot/.append style={ultra thick}, ymin=45, ymax=61, xshift=16cm, xtick={5,15,25,35,45}, compat=1.5, 
]
\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 53.05) +- (5, 1.84) 
    (15, 52.94) +- (15, 1.81)
    (25, 54.95) +- (25, 1.58)
    (35, 57.23) +- (35, 2.50)
    (45, 58.18) +- (45, 2.33)
};

\addplot[dashed, orange] coordinates {(5, 57.23)(45,57.23)};

\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 47.61) +- (5, 3.61)
    (15, 52.39) +- (15, 2.77)
    (25, 54.20) +- (25, 2.81)
    (35, 55.03) +- (35, 2.80)
    (45, 56.20) +- (45, 2.71)
};


\addplot[mark=*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 47.32) +- (5, 4.37)
    (15, 54.12) +- (15, 2.16)
    (25, 53.03) +- (25, 2.11)
    (35, 55.28) +- (35, 2.52)
    (45, 54.80) +- (45, 2.73)
};
\addplot[only marks, mark=asterisk,orange, mark size=10] 
coordinates {
(35, 57.23)
};
\end{axis}

\end{tikzpicture}

==> figs/additive_budget/llms_data.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={GPT-J (6B)},ylabel={Accuracy (\%)}, xlabel={Budget $B$ }, every axis plot/.append style={ultra thick}, ymin=46, ymax=87, compat=1.5, xtick={5,10,15,20}
]

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 68.42) +- (5, 5.62)
    (10, 73.79) +- (10, 2.33)
    (15, 79.31)  +- (15, 1.66)
    (20, 80.49) +- (20, 1.88)
};

\addplot[dashed, gray] coordinates {(5, 78.06)(20,78.06)};

\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 61.80) +- (5, 7.49)
    (10, 66.78) +- (10, 6.09)
    (15, 72.24) +- (15, 5.78)
    (20, 73.83) +- (20, 3.12)
};


\addplot[only marks, mark=*,gray, error bars/.cd, y dir=both, y explicit] 
coordinates {
(20, 78.06) +- (20, 2.64)
};

\end{axis}





\begin{axis}[legend columns=-1,legend style={at={(2,1.45),anchor=north east,}},  title={Mosaic-7B}, xlabel={Budget $B$ }, ymin=46, ymax=87,  every axis plot/.append style={ultra thick},  xshift=8cm, compat=1.5, xtick={5,10,15,20}
]
\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 72.29) +- (5, 5.44)
    (10, 80.89) +- (10, 1.13)
    (15, 82.50) +- (15, 1.59)
    (20, 83.90) +- (20, 2.02)
    
};
\addlegendentry{\adaiclp \; \; } 



\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 69.71) +- (5, 6.17)
    (10, 74.71) +- (10, 4.36)
    (15, 79.43) +- (15, 2.80)
    (20, 79.52) +- (20, 2.09)
};
\addlegendentry{Random \; \; } 


\addplot[dashed, gray] coordinates {(5, 78.15)(20,78.15)};
\addlegendentry{Vote$k$} 

\addplot[only marks, mark=*,gray, error bars/.cd, y dir=both, y explicit] 
coordinates {
(20, 78.15) +- (20, 3.49)
};


\end{axis}

\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={Falcon-7B}, xlabel={Budget $B$ }, every axis plot/.append style={ultra thick}, ymin=46, ymax=87, xshift=16cm, xtick={5,10,15,20}, compat=1.5, 
]
\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 70.41) +- (5, 3.77)
    (10, 75.50) +- (10, 1.85)
    (15, 74.06) +- (15, 2.97)
    (20, 75.03) +- (20, 3.60)
};


\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 66.73) +- (5, 7.60)
    (10, 70.99) +- (10, 6.00)
    (15, 73.63) +- (15, 3.62)
    (20, 72.39) +- (20, 4.64)
    
};

\addplot[only marks, mark=*,gray, error bars/.cd, y dir=both, y explicit] 
coordinates {
(20, 73.50) +- (20, 2.29)
};
\addplot[dashed, gray] coordinates {(5, 73.50)(20, 73.50)};

\end{axis}


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={LLaMa-7B}, xlabel={Budget $B$ }, every axis plot/.append style={ultra thick}, ymin=46, ymax=87, xshift=24cm, xtick={5,10,15,20}, compat=1.5, 
]
\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {

    (5, 54.16) +- (5, 7.04)
    (10, 58.65) +- (10, 3.12)
    (15, 60.12) +- (15, 3.87)
    (20, 61.38) +- (20, 4.90)
};


\addplot[mark=*,col4, error bars/.cd, y dir=both, y explicit] coordinates {
    (5, 53.60) +- (5, 7.16)
    (10, 54.43) +- (10, 3.52)
    (15, 54.20) +- (15, 3.75)
    (20, 52.75) +- (20, 2.97)
};

\addplot[only marks, mark=*,gray, error bars/.cd, y dir=both, y explicit] 
coordinates {
(20, 58.33) +- (20, 1.91)
};
\addplot[dashed, gray] coordinates {(5, 58.33)(20, 58.33)};

\end{axis}

\end{tikzpicture}

==> figs/main_results/nli.tex <==



\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J    & 65.2  & 61.7  & 59.1 \\
GPT-Neo   & 64.6  & 59.2  & 57.1 \\
}\tcdata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J    & 88.4 & 87.6  & 84.8 \\
GPT-Neo    & 78.7 & 76.8 & 71.2 \\
}\sadata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J & 55.8 & 54.0 & 53.8 \\
GPT-Neo & 54.4 & 52.2 & 51.3 \\
}\nlidata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J   & 69.8 & 67.9 & 65.9 \\
GPT-Neo   & 65.9 & 62.7 & 59.9 \\
}\alldata



\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
            ybar=.2cm,
            bar width=.3cm,
            enlarge x limits={0.4},
            width=\textwidth,
            height=0.6\textwidth,
            legend style={at={(1,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={ GPT-J, GPT-Neo},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=50,ymax=60,
            ylabel={Accuracy \%},
            ylabel near ticks,
            compat=1.5, 
        ]
	\addplot table[x=Dataset,y=Ada]{\nlidata};
        \addplot table[x=Dataset,y=BB]{\nlidata};
        \addplot table[x=Dataset,y=Ran]{\nlidata};
    \end{axis}

\end{tikzpicture}





==> figs/main_results/sentiment.tex <==



\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J    & 65.2  & 61.7  & 59.1 \\
GPT-Neo   & 64.6  & 59.2  & 57.1 \\
}\tcdata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J    & 88.4 & 87.6  & 84.8 \\
GPT-Neo    & 78.7 & 76.8 & 71.2 \\
}\sadata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J & 55.8 & 54.0 & 53.8 \\
GPT-Neo & 54.4 & 52.2 & 51.3 \\
}\nlidata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J   & 69.8 & 67.9 & 65.9 \\
GPT-Neo   & 65.9 & 62.7 & 59.9 \\
}\alldata



\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
            ybar=.2cm,
            bar width=.3cm,
            enlarge x limits={0.45},
            width=\textwidth,
            height=0.6\textwidth,
            legend style={at={(1,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={ GPT-J, GPT-Neo},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=70,ymax=95,
            compat=1.5, 
        ]
	\addplot table[x=Dataset,y=Ada]{\sadata};
        \addplot table[x=Dataset,y=BB]{\sadata};
        \addplot table[x=Dataset,y=Ran]{\sadata};
    \end{axis}

\end{tikzpicture}





==> figs/main_results/topic.tex <==



\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J    & 65.2  & 62.1  & 59.1 \\
GPT-Neo   & 64.6  & 59.2  & 57.1 \\
}\tcdata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J    & 88.4 & 87.6  & 84.8 \\
GPT-Neo    & 78.7 & 76.8 & 71.2 \\
}\sadata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J & 55.8 & 54.0 & 53.8 \\
GPT-Neo & 54.4 & 52.2 & 51.3 \\
}\nlidata

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & Ada  & BB & Ran \\
GPT-J   & 69.8 & 67.9 & 65.9 \\
GPT-Neo   & 65.9 & 62.7 & 59.9 \\
}\alldata



\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
            ybar=.2cm,
            bar width=.3cm,
            enlarge x limits={0.4},
            width=\textwidth,
            height=0.6\textwidth,
            legend style={at={(1,1.3)},
                anchor=north,legend columns=-1},
            symbolic x coords={ GPT-J, GPT-Neo},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=55,ymax=70,
            ylabel={Accuracy \%},
            ylabel near ticks,
            compat=1.5, 
        ]
	\addplot table[x=Dataset,y=Ada]{\tcdata};
        \addplot table[x=Dataset,y=BB]{\tcdata};
        \addplot table[x=Dataset,y=Ran]{\tcdata};
        \legend{\adaicl, Best Base., Random}
    \end{axis}


    
\end{tikzpicture}




